Status of the two-Higgs-doublet model of type II

We determine the allowed parameter space of the CP-conserving two-Higgs-doublet model (2HDM) of type II with a softly broken Z_2 symmetry. Our analysis includes theoretical constraints from vacuum stability and perturbativity as well as experimental constraints from signal strengths of the 126 GeV Higgs boson, the non-observation of additional Higgs resonances and electroweak precision and flavour observables. If the 126 GeV resonance is interpreted as the light CP-even Higgs boson of the 2HDM our analysis shows that scenarios where the couplings of this boson deviate substantially from those of the SM Higgs boson are disfavoured at one standard deviation and completely excluded for small values of tan(beta). We also discuss bounds on the masses of the heavy 2HDM Higgs bosons and their implications for the possible decay modes of these particles. We find that the region in which both non-standard neutral Higgs bosons are simultaneously lighter than 300 GeV is excluded at two standard deviations.

==> inputs.tex <==
\begin{table}[b]
{\centering\small
\begin{tabular}{llllll}
\toprule
             & ggF & VBF & VH \\
\midrule
0/1 jet [\%] & $0.945$ & $2.101$ & $1.702$\\
VBF [\%]     & $0.026$ & $0.979$ & $0.023$\\
\bottomrule
\end{tabular}\par}
\caption{Selection efficiencies for the different Higgs production mechanisms in
  the $H\to\tau\tau$ event categories defined by CMS \cite{CMS-PAS-HIG-12-043}
  (see also Fig.~\ref{fig:signalstrengths}). The columns stand for gluon fusion
  (ggF), vector boson fusion (VBF) and $WH$ or $ZH$ associated production (VH).}
\label{tab:tautaueff}
\end{table}
%
%
%
\begin{table}[p!]
{\centering\small
\begin{tabular}{lllllll}
\toprule
& & ggF & VBF & WH & ZH & ttH \\
\midrule
ATLAS 7 TeV & ucl & $0.929$ & $0.040$ & $0.018$ & $0.010$ & $0.002$\\
& uch & $0.665$ & $0.157$ & $0.099$ & $0.057$ & $0.024$\\
& url & $0.928$ & $0.039$ & $0.020$ & $0.011$ & $0.002$\\
& urh & $0.654$ & $0.161$ & $0.108$ & $0.061$ & $0.018$\\
& ccl & $0.928$ & $0.040$ & $0.019$ & $0.010$ & $0.002$\\
& cch & $0.666$ & $0.153$ & $0.100$ & $0.057$ & $0.025$\\
& crl & $0.928$ & $0.038$ & $0.020$ & $0.011$ & $0.002$\\
& crh & $0.653$ & $0.160$ & $0.110$ & $0.059$ & $0.018$\\
& ct & $0.894$ & $0.052$ & $0.033$ & $0.017$ & $0.003$\\
& jj & $0.225$ & $0.767$ & $0.004$ & $0.002$ & $0.001$\\
\midrule
ATLAS 8 TeV & ucl & $0.937$ & $0.040$ & $0.014$ & $0.008$ & $0.002$\\
& uch & $0.793$ & $0.126$ & $0.041$ & $0.025$ & $0.014$\\
& url & $0.932$ & $0.040$ & $0.016$ & $0.010$ & $0.001$\\
& urh & $0.781$ & $0.133$ & $0.047$ & $0.028$ & $0.011$\\
& ccl & $0.936$ & $0.040$ & $0.013$ & $0.009$ & $0.002$\\
& cch & $0.789$ & $0.126$ & $0.043$ & $0.027$ & $0.015$\\
& crl & $0.932$ & $0.041$ & $0.016$ & $0.010$ & $0.001$\\
& crh & $0.777$ & $0.130$ & $0.052$ & $0.030$ & $0.011$\\
& ct & $0.907$ & $0.055$ & $0.022$ & $0.013$ & $0.002$\\
& lhm2j & $0.450$ & $0.541$ & $0.005$ & $0.003$ & $0.001$\\
& thm2j & $0.238$ & $0.760$ & $0.001$ & $0.001$ & $0.000$\\
& lm2j & $0.481$ & $0.030$ & $0.297$ & $0.172$ & $0.019$\\
& etmiss & $0.041$ & $0.005$ & $0.357$ & $0.476$ & $0.121$\\
& lept & $0.022$ & $0.006$ & $0.632$ & $0.154$ & $0.186$\\
\midrule
CMS 7 TeV & u0 & $0.614$ & $0.168$ & $0.121$ & $0.066$ & $0.031$\\
& u1 & $0.876$ & $0.062$ & $0.036$ & $0.020$ & $0.005$\\
& u2 & $0.913$ & $0.044$ & $0.025$ & $0.014$ & $0.003$\\
& u3 & $0.913$ & $0.044$ & $0.026$ & $0.015$ & $0.002$\\
& jj & $0.268$ & $0.725$ & $0.004$ & $0.002$ & $0.000$\\
\midrule
CMS 8 TeV & u0 & $0.729$ & $0.116$ & $0.082$ & $0.047$ & $0.026$\\
& u1 & $0.835$ & $0.084$ & $0.045$ & $0.026$ & $0.010$\\
& u2 & $0.916$ & $0.045$ & $0.023$ & $0.013$ & $0.004$\\
& u3 & $0.925$ & $0.039$ & $0.021$ & $0.012$ & $0.003$\\
& jj t & $0.207$ & $0.789$ & $0.002$ & $0.001$ & $0.001$\\
& jj l & $0.470$ & $0.509$ & $0.011$ & $0.006$ & $0.005$\\
& mu & $0.000$ & $0.002$ & $0.504$ & $0.286$ & $0.208$\\
& e & $0.011$ & $0.004$ & $0.502$ & $0.285$ & $0.198$\\
& Etmiss & $0.220$ & $0.026$ & $0.407$ & $0.230$ & $0.117$\\
\bottomrule
\end{tabular}\par}
\caption{Fractional contributions of the different Higgs production mechanisms
  to the $H\to\gamma\gamma$ event categories defined by ATLAS and CMS. The
  numbers and category labels are from
  \cite{ATLAS-CONF-2012-091a,ATLAS-CONF-2013-012,CMS-PAS-HIG-13-001} (see also
  Fig.~\ref{fig:signalstrengths}).  The columns stand for gluon fusion (ggF),
  vector boson fusion (VBF), $WH$ associated production (WH), $ZH$ associated
  production (ZH) and $t\bar tH$ associated production (ttH).}
\label{tab:pcvalues}
\end{table}
%
%
%
\begin{figure}[p!]
\centering
\setlength{\unitlength}{0.94\unitlength}
\begin{picture}(415,635)(-65,0)
    \SetScale{0.94}
    \SetWidth{0.2}
    \SetColor{Gray}	%	160=-4, 200=0, 300=10
    \Line(140,4)(140,633)
    \Line(160,4)(160,633)
    \Line(180,4)(180,633)
    \Line(200,4)(200,633)
    \Line(220,4)(220,633)
    \Line(240,4)(240,633)
    \Line(260,4)(260,633)
    \Line(280,4)(280,633)
    \Line(300,4)(300,633)
    \Line(320,4)(320,633)
    \Line(340,4)(340,633)
    \SetWidth{0.1}
    \SetColor{Green}
    \CBox(209.09,7)(211.06,633){Green}{Green}
    \SetWidth{1.1}
    \SetColor{Black}
    \EBox(135,7)(350,633)
    \SetWidth{2.5}
    \SetColor{Blue}
    \Vertex(215.90,630){2}
    \Line(222.80,630)(208.70,630) % {"ssTb",1.59,0.69,-0.72},215.90	222.80	208.70
    \Vertex(259.70,620){2}
    \Line(293.60,620)(228.50,620) % {"ssTg",5.97,3.39,-3.12},259.70	293.60	228.50
    \Vertex(216.80,610){2}
    \Line(239.60,610)(200.00,610) % {"ssTt",1.68,2.28,-1.68},216.80	239.60	200.00
    \Vertex(209.40,600){2}
    \Line(217.90,600)(201.10,600) % {"ssTW",0.94,0.85,-0.83},209.40	217.90	201.10
    \Vertex(204.81,590){2}
    \Line(226.66,590)(182.96,590) % {"ssAsb",0.481,2.185},204.81	226.66	182.96
    \Vertex(228.96,580){2}
    \Line(247.83,580)(210.09,580) % {"ssAsg2j",2.896,1.887},228.96	247.83	210.09
    \Vertex(163.35,570){2}
    \Line(182.51,570)(144.19,570) % {"ssAsgcch",-3.665,1.916},163.35	182.51	144.19
    \Vertex(252.76,560){2}
    \Line(278.30,560)(227.22,560) % {"ssAsgccl",5.276,2.554},252.76	278.30	227.22
    \Vertex(193.25,550){2}
    \Line(221.70,550)(165.09,550) % {"ssAsgcrh",-0.675,2.845,-2.816},193.25	221.70	165.09
    \Vertex(227.79,540){2}
    \Line(247.24,540)(208.63,540) % {"ssAsgcrl",2.779,1.945,-1.916},227.79	247.24	208.63
    \Vertex(203.70,530){2}
    \Line(239.98,530)(167.71,530) % {"ssAsgct",0.370,3.628,-3.599},203.70	239.98	167.71
    \Vertex(200.22,520){2}
    \Line(219.09,520)(181.06,520) % {"ssAsguch",0.022,1.887,-1.916},200.22	219.09	181.06
    \Vertex(206.02,510){2}
    \Line(220.24,510)(191.80,510) % {"ssAsgucl",0.602,1.422},206.02	220.24	191.80
    \Vertex(309.36,500){2}
    \Line(345.93,500)(272.79,500) % {"ssAsgurh",10.936,3.657},309.36	345.93	272.79
    \Vertex(219.67,490){2}
    \Line(235.64,490)(203.70,490) % {"ssAsgurl",1.967,1.597},219.67	235.64	203.70
    \Vertex(204.07,480){2}
    \Line(220.37,480)(183.70,480) % {"ssAst",0.407,1.630,-2.037},204.07	220.37	183.70
    \Vertex(200.00,470){2}
    \Line(206.00,470)(194.00,470) % {"ssAsW",0.0,0.6,-0.6},200.00	206.00	194.00
    \Vertex(211.85,460){2}
    \Line(224.07,460)(203.70,460) % {"ssAsZ",1.185,1.222,-0.815},211.85	224.07	203.70
    \Vertex(210.00,450){2}
    \Line(230.00,450)(190.00,450) % {"ssAeb",1.0,0.9,1.1},210.00	230.00	190.00
    \Vertex(227.11,440){2}
    \Line(246.91,440)(210.54,440) % {"ssAeglept",2.711,1.980,-1.657},227.11	246.91	210.54
    \Vertex(220.05,430){2}
    \Line(235.24,430)(207.47,430) % {"ssAegcch",2.005,1.519,-1.258},220.05	235.24	207.47
    \Vertex(213.91,420){2}
    \Line(224.34,420)(204.40,420) % {"ssAegccl",1.391,1.043,-0.951},213.91	224.34	204.40
    \Vertex(212.99,410){2}
    \Line(226.19,410)(200.25,410) % {"ssAegcrh",1.299,1.320,-1.274},212.99	226.19	200.25
    \Vertex(222.20,400){2}
    \Line(233.86,400)(212.23,400) % {"ssAegcrl",2.220,1.166,-0.997},222.20	233.86	212.23
    \Vertex(228.18,390){2}
    \Line(245.06,390)(212.22,390) % {"ssAegct",2.818,1.688,-1.596},228.18	245.06	212.22
    \Vertex(227.72,380){2}
    \Line(245.52,380)(213.91,380) % {"ssAeglhm2j",2.772,1.780,-1.381},227.72	245.52	213.91
    \Vertex(203.32,370){2}
    \Line(220.66,370)(188.74,370) % {"ssAeglm2j",0.332,1.734,-1.458},203.32	220.66	188.74
    \Vertex(229.87,360){2}
    \Line(257.03,360)(208.23,360) % {"ssAegET",2.987,2.716,-2.164},229.87	257.03	208.23
    \Vertex(216.21,350){2}
    \Line(224.50,350)(209.46,350) % {"ssAegthm2j",1.621,0.829,-0.675},216.21	224.50	209.46
    \Vertex(209.62,340){2}
    \Line(220.52,340)(200.26,340) % {"ssAeguch",0.962,1.090,-0.936},209.62	220.52	200.26
    \Vertex(208.85,330){2}
    \Line(216.06,330)(201.79,330) % {"ssAegucl",0.885,0.721,-0.706},208.85	216.06	201.79
    \Vertex(227.11,320){2}
    \Line(240.61,320)(215.60,320) % {"ssAegurh",2.711,1.350,-1.151},227.11	240.61	215.60
    \Vertex(225.27,310){2}
    \Line(234.48,310)(217.44,310) % {"ssAegurl",2.527,0.921,-0.783},225.27	234.48	217.44
    \Vertex(207.56,300){2}
    \Line(215.31,300)(200.11,300) % {"ssAet",0.756,0.775,-0.745},207.56	215.31	200.11
    \Vertex(212.60,290){2}
    \Line(216.10,290)(209.10,290) % {"ssAeW",1.26,0.35},212.60	216.10	209.10
    \Vertex(216.03,280){2}
    \Line(220.26,280)(211.44,280) % {"ssAeZ",1.603,0.423,-0.459},216.03	220.26	211.44
    \Vertex(192.71,270){2}
    \Line(212.89,270)(174.18,270) % {"ssCsbtt",-0.729,2.018,-1.853},192.71	212.89	174.18
    \Vertex(205.88,260){2}
    \Line(218.23,260)(194.35,260) % {"ssCsb",0.588,1.235,-1.153},205.88	218.23	194.35
    \Vertex(238.32,250){2}
    \Line(258.74,250)(221.61,250) % {"ssCsg0",3.832,2.042,-1.671},238.32	258.74	221.61
    \Vertex(201.93,240){2}
    \Line(211.95,240)(192.28,240) % {"ssCsg1",0.193,1.002,-0.965},201.93	211.95	192.28
    \Vertex(200.45,230){2}
    \Line(213.07,230)(187.83,230) % {"ssCsg2",0.045,1.262},200.45	213.07	187.83
    \Vertex(214.93,220){2}
    \Line(231.27,220)(198.59,220) % {"ssCsg3",1.493,1.634},214.93	231.27	198.59
    \Vertex(242.03,210){2}
    \Line(265.42,210)(224.21,210) % {"ssCsgjj",4.203,2.339,-1.782},242.03	265.42	224.21
    \Vertex(210.00,200){2}
    \Line(224.41,200)(196.00,200) % {"ssCstjet",1.000,1.441,-1.400},210.00	224.41	196.00
    \Vertex(182.82,190){2}
    \Line(196.00,190)(171.29,190) % {"ssCstVBF",-1.718,1.318,-1.153},182.82	196.00	171.29
    \Vertex(206.71,180){2}
    \Line(247.47,180)(176.24,180) % {"ssCstVH",0.671,4.076,-3.047},206.71	247.47	176.24
    \Vertex(207.26,170){2}
    \Line(211.43,170)(203.14,170) % {"ssCsW",0.726,0.417,-0.412},207.26	211.43	203.14
    \Vertex(206.71,160){2}
    \Line(213.71,160)(201.77,160) % {"ssCsZ",0.671,0.700,-0.494},206.71	213.71	201.77
    \Vertex(215.84,150){2}
    \Line(223.55,150)(208.80,150) % {"ssCeb",1.584,0.771,-0.704},215.84	223.55	208.80
    \Vertex(221.98,140){2}
    \Line(231.26,140)(213.81,140) % {"ssCeg0",2.198,0.928,-0.817},221.98	231.26	213.81
    \Vertex(200.45,130){2}
    \Line(207.50,130)(193.40,130) % {"ssCeg1",0.045,0.705},200.45	207.50	193.40
    \Vertex(203.04,120){2}
    \Line(207.87,120)(198.21,120) % {"ssCeg2",0.304,0.483},203.04	207.87	198.21
    \Vertex(196.73,110){2}
    \Line(204.90,110)(188.19,110) % {"ssCeg3",-0.327,0.817,-0.854},196.73	204.90	188.19
    \Vertex(193.39,100){2}
    \Line(221.24,100)(173.71,100) % {"ssCege",-0.661,2.785,-1.968},193.39	221.24	173.71
    \Vertex(208.24,90){2}
    \Line(219.01,90)(198.22,90) % {"ssCegjjl",0.824,1.077,-1.002},208.24	219.01	198.22
    \Vertex(203.04,80){2}
    \Line(209.72,80)(197.10,80) % {"ssCegjjt",0.304,0.668,-0.594},203.04	209.72	197.10
    \Vertex(219.38,70){2}
    \Line(245.37,70)(195.99,70) % {"ssCegET",1.938,2.599,-2.339},219.38	245.37	195.99
    \Vertex(204.16,60){2}
    \Line(222.35,60)(190.05,60) % {"ssCegm",0.416,1.819,-1.411},204.16	222.35	190.05
    \Vertex(211.09,50){2}
    \Line(215.25,50)(206.92,50) % {"ssCetjet",1.109,0.416,-0.417},211.09	215.25	206.92
    \Vertex(223.75,40){2}
    \Line(230.49,40)(216.72,40) % {"ssCetVBF",2.375,0.674,-0.703},223.75	230.49	216.72
    \Vertex(207.80,30){2}
    \Line(223.93,30)(190.57,30) % {"ssCetVH",0.780,1.613,-1.723},207.80	223.93	190.57
    \Vertex(206.47,20){2}
    \Line(208.72,20)(204.26,20) % {"ssCeW",0.647,0.225,-0.221},206.47	208.72	204.26
    \Vertex(209.75,10){2}
    \Line(213.07,10)(207.00,10) % {"ssCeZ",0.975,0.332,-0.275}209.75	213.07	207.00
    \SetWidth{1.0}
    \SetColor{Black}
% {"ssTb",1.585,0.710,-0.747},
    \Text(-65,630)[cl]{\Black{\scriptsize $\mu ^{\rm T}(VH\to Vb\bar b)=1.59 ^{+0.69} {}_{-0.72}$}}
    \Text(100,630)[cl]{\Black{\scriptsize \cite{CDF:2013kxa}}}
% {"ssTg",6.138,3.260,-3.188},
    \Text(-65,620)[cl]{\Black{\scriptsize $\mu ^{\rm T}(H\to \gamma \gamma )=5.97 ^{+3.39} {}_{-3.12}$}}
    \Text(100,620)[cl]{\Black{\scriptsize \cite{CDF:2013kxa}}}
% {"ssTt",2.077,2.168,-1.949},
    \Text(-65,610)[cl]{\Black{\scriptsize $\mu ^{\rm T}(H\to \tau \tau )=1.68 ^{+2.28} {}_{-1.68}$}}
    \Text(100,610)[cl]{\Black{\scriptsize \cite{CDF:2013kxa}}}
% {"ssTW",0.856,0.893,-0.801},
    \Text(-65,600)[cl]{\Black{\scriptsize $\mu ^{\rm T}(H\to WW)=0.94 ^{+0.85} {}_{-0.83}$}}
    \Text(100,600)[cl]{\Black{\scriptsize \cite{CDF:2013kxa}}}
% {"ssAsb",0.481,2.185},
    \Text(-65,590)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(VH\to Vb\bar b)=0.481 \pm 2.185$}}
    \Text(100,590)[cl]{\Black{\scriptsize \cite{Aad:2012an}}}
% {"ssAsg2j",2.896,1.887},
    \Text(-65,580)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny jj}}=2.896 \pm 1.887$}}
    \Text(100,580)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgcch",-3.665,1.916},
    \Text(-65,570)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny cch}}=-3.665 \pm 1.916$}}
    \Text(100,570)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgccl",5.276,2.554},
    \Text(-65,560)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny ccl}}=5.276 \pm 2.554$}}
    \Text(100,560)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgcrh",-0.675,2.845,-2.816},
    \Text(-65,550)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny crh}}=-0.675 ^{+2.845} {}_{-2.816}$}}
    \Text(100,550)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgcrl",2.779,1.945,-1.916},
    \Text(-65,540)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny crl}}=2.779 ^{+1.945} {}_{-1.916}$}}
    \Text(100,540)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgct",0.370,3.628,-3.599},
    \Text(-65,530)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny ct}}=0.370 ^{+3.628} {}_{-3.599}$}}
    \Text(100,530)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsguch",0.022,1.887,-1.916},
    \Text(-65,520)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny uch}}=0.022 ^{+1.887} {}_{-1.916}$}}
    \Text(100,520)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgucl",0.602,1.422},
    \Text(-65,510)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny ucl}}=0.602 \pm 1.422$}}
    \Text(100,510)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgurh",10.936,3.657},
    \Text(-65,500)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny urh}}=10.936 \pm 3.657$}}
    \Text(100,500)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAsgurl",1.967,1.597},
    \Text(-65,490)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \gamma \gamma )_{\text{\tiny url}}=1.967 \pm 1.597$}}
    \Text(100,490)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-091}}}
% {"ssAst",0.407,1.630,-2.037},
    \Text(-65,480)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to \tau \tau )=0.407 ^{+1.630} {}_{-2.037}$}}
    \Text(100,480)[cl]{\Black{\scriptsize \cite{Aad:2012an}}}
% {"ssAsW",0.0,0.6,-0.6},
    \Text(-65,470)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to WW)=0.0 ^{+0.6} {}_{-0.6}$}}
    \Text(100,470)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-030}}}
% {"ssAsZ",1.185,1.222,-0.815},
    \Text(-65,460)[cl]{\Black{\scriptsize $\mu ^{\rm A7}(H\to ZZ)=1.185 ^{+1.222} {}_{-0.815}$}}
    \Text(100,460)[cl]{\Black{\scriptsize \cite{Aad:2012an}}}
% {"ssAeb",1.0,0.9,1.1},
    \Text(-65,450)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(VH\to Vb\bar b)=1.0 \pm 0.9 \pm 1.1$}}
    \Text(100,450)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2012-161}}}
% {"ssAeglept",2.711,1.980,-1.657},
    \Text(-65,440)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny lept}}=2.711 ^{+1.980} {}_{-1.657}$}}
    \Text(100,440)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegcch",2.005,1.519,-1.258},
    \Text(-65,430)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny cch}}=2.005 ^{+1.519} {}_{-1.258}$}}
    \Text(100,430)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegccl",1.391,1.043,-0.951},
    \Text(-65,420)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny ccl}}=1.391 ^{+1.043} {}_{-0.951}$}}
    \Text(100,420)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegcrh",1.299,1.320,-1.274},
    \Text(-65,410)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny crh}}=1.299 ^{+1.320} {}_{-1.274}$}}
    \Text(100,410)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegcrl",2.220,1.166,-0.997},
    \Text(-65,400)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny crl}}=2.220 ^{+1.166} {}_{-0.997}$}}
    \Text(100,400)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegct",2.818,1.688,-1.596},
    \Text(-65,390)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny ct}}=2.818 ^{+1.688} {}_{-1.596}$}}
    \Text(100,390)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAeglhm2j",2.772,1.780,-1.381},
    \Text(-65,380)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny lhmjj}}=2.772 ^{+1.780} {}_{-1.381}$}}
    \Text(100,380)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAeglm2j",0.332,1.734,-1.458},
    \Text(-65,370)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny lmjj}}=0.332 ^{+1.734} {}_{-1.458}$}}
    \Text(100,370)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegET",2.987,2.716,-2.164},
    \Text(-65,360)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny $\fmslash{E}_{\rm T}$}}=2.987 ^{+2.716} {}_{-2.164}$}}
    \Text(100,360)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegthm2j",1.621,0.829,-0.675},
    \Text(-65,350)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny thmjj}}=1.621 ^{+0.829} {}_{-0.675}$}}
    \Text(100,350)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAeguch",0.962,1.090,-0.936},
    \Text(-65,340)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny uch}}=0.962 ^{+1.090} {}_{-0.936}$}}
    \Text(100,340)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegucl",0.885,0.721,-0.706},
    \Text(-65,330)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny ucl}}=0.885 ^{+0.721} {}_{-0.706}$}}
    \Text(100,330)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegurh",2.711,1.350,-1.151},
    \Text(-65,320)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny urh}}=2.711 ^{+1.350} {}_{-1.151}$}}
    \Text(100,320)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAegurl",2.527,0.921,-0.783},
    \Text(-65,310)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \gamma \gamma )_{\text{\tiny url}}=2.527 ^{+0.921} {}_{-0.783}$}}
    \Text(100,310)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-012}}}
% {"ssAet",0.756,0.775,-0.745},
    \Text(-65,300)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to \tau \tau )=0.756 ^{+0.775} {}_{-0.745}$}}
    \Text(100,300)[cl]{\Black{\scriptsize \cite{Aad:2012an,ATLAS-CONF-2012-160}}}
% {"ssAeW",1.26,0.35},
    \Text(-65,290)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to WW)=1.26 \pm 0.35$}}
    \Text(100,290)[cl]{\Black{\scriptsize \cite{ATLAS-CONF-2013-030}}}
% {"ssAeZ",1.603,0.423,-0.459},
    \Text(-65,280)[cl]{\Black{\scriptsize $\mu ^{\rm A8}(H\to ZZ)=1.603 ^{+0.423} {}_{-0.459}$}}
    \Text(100,280)[cl]{\Black{\scriptsize \cite{Aad:2012an,ATLAS-CONF-2013-013}}}
% {"ssCsbtt",-0.729,2.018,-1.853},
    \Text(-65,270)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(t\bar t\to H\to b\bar b)=-0.729 ^{+2.018} {}_{-1.853}$}}
    \Text(100,270)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020}}}
% {"ssCsb",0.588,1.235,-1.153},
    \Text(-65,260)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(VH\to Vb\bar b)=0.588 ^{+1.235} {}_{-1.153}$}}
    \Text(100,260)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020}}}
% {"ssCsg0",3.832,2.042,-1.671},
    \Text(-65,250)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \gamma \gamma )_{\text{\tiny u0}}=3.832 ^{+2.042} {}_{-1.671}$}}
    \Text(100,250)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCsg1",0.193,1.002,-0.965},
    \Text(-65,240)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \gamma \gamma )_{\text{\tiny u1}}=0.193 ^{+1.002} {}_{-0.965}$}}
    \Text(100,240)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCsg2",0.045,1.262},
    \Text(-65,230)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \gamma \gamma )_{\text{\tiny u2}}=0.045 \pm 1.262$}}
    \Text(100,230)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCsg3",1.493,1.634},
    \Text(-65,220)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \gamma \gamma )_{\text{\tiny u3}}=1.493 \pm 1.634$}}
    \Text(100,220)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCsgjj",4.203,2.339,-1.782},
    \Text(-65,210)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \gamma \gamma )_{\text{\tiny jj}}=4.203 ^{+2.339} {}_{-1.782}$}}
    \Text(100,210)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCstjet",1.000,1.441,-1.400},
    \Text(-65,200)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \tau \tau )_{\text{\tiny 0/1 jet}}=1.000 ^{+1.441} {}_{-1.400}$}}
    \Text(100,200)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020}}}
% {"ssCstVBF",-1.718,1.318,-1.153},
    \Text(-65,190)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \tau \tau )_{\text{\tiny VBF}}=-1.718 ^{+1.318} {}_{-1.153}$}}
    \Text(100,190)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020}}}
% {"ssCstVH",0.671,4.076,-3.047},
    \Text(-65,180)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to \tau \tau )_{\text{\tiny VH}}=0.671 ^{+4.076} {}_{-3.047}$}}
    \Text(100,180)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020}}}
% {"ssCsW",0.726,0.417,-0.412},
    \Text(-65,170)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to WW)=0.726 ^{+0.417} {}_{-0.412}$}}
    \Text(100,170)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-003}}}
% {"ssCsZ",0.671,0.700,-0.494},
    \Text(-65,160)[cl]{\Black{\scriptsize $\mu ^{\rm C7}(H\to ZZ)=0.671 ^{+0.700} {}_{-0.494}$}}
    \Text(100,160)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020}}}
% {"ssCeb",1.584,0.771,-0.704},
    \Text(-65,150)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(VH\to Vb\bar b)=1.584 ^{+0.771} {}_{-0.704}$}}
    \Text(100,150)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020,CMS-PAS-HIG-12-045}}}
% {"ssCeg0",2.198,0.928,-0.817},
    \Text(-65,140)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny u0}}=2.198 ^{+0.928} {}_{-0.817}$}}
    \Text(100,140)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCeg1",0.045,0.705},
    \Text(-65,130)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny u1}}=0.045 \pm 0.705$}}
    \Text(100,130)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCeg2",0.304,0.483},
    \Text(-65,120)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny u2}}=0.304 \pm 0.483$}}
    \Text(100,120)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCeg3",-0.327,0.817,-0.854},
    \Text(-65,110)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny u3}}=-0.327 ^{+0.817} {}_{-0.854}$}}
    \Text(100,110)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCege",-0.661,2.785,-1.968},
    \Text(-65,100)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny $e$}}=-0.661 ^{+2.785} {}_{-1.968}$}}
    \Text(100,100)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCegjjl",0.824,1.077,-1.002},
    \Text(-65,90)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny jj loose}}=0.824 ^{+1.077} {}_{-1.002}$}}
    \Text(100,90)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCegjjt",0.304,0.668,-0.594},
    \Text(-65,80)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny jj tight}}=0.304 ^{+0.668} {}_{-0.594}$}}
    \Text(100,80)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCegET",1.938,2.599,-2.339},
    \Text(-65,70)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny $\fmslash{E}_{\rm T}$}}=1.938 ^{+2.599} {}_{-2.339}$}}
    \Text(100,70)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCegm",0.416,1.819,-1.411},
    \Text(-65,60)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \gamma \gamma )_{\text{\tiny $\mu$}}=0.416 ^{+1.819} {}_{-1.411}$}}
    \Text(100,60)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-001}}}
% {"ssCetjet",1.109,0.416,-0.417},
    \Text(-65,50)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \tau \tau )_{\text{\tiny 0/1 jet}}=1.109 ^{+0.416} {}_{-0.417}$}}
    \Text(100,50)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020,CMS-PAS-HIG-13-004}}}
% {"ssCetVBF",2.375,0.674,-0.703},
    \Text(-65,40)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \tau \tau )_{\text{\tiny VBF}}=2.375 ^{+0.674} {}_{-0.703}$}}
    \Text(100,40)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020,CMS-PAS-HIG-13-004}}}
% {"ssCetVH",0.780,1.613,-1.723},
    \Text(-65,30)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to \tau \tau )_{\text{\tiny VH}}=0.780 ^{+1.613} {}_{-1.723}$}}
    \Text(100,30)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020,CMS-PAS-HIG-13-004}}}
% {"ssCeW",0.647,0.225,-0.221},
    \Text(-65,20)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to WW)=0.647 ^{+0.225} {}_{-0.221}$}}
    \Text(100,20)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-13-003}}}
% {"ssCeZ",0.975,0.332,-0.275}
    \Text(-65,10)[cl]{\Black{\scriptsize $\mu ^{\rm C8}(H\to ZZ)=0.975 ^{+0.332} {}_{-0.275}$}}
    \Text(100,10)[cl]{\Black{\scriptsize \cite{CMS-PAS-HIG-12-020,CMS-PAS-HIG-13-002}}}
    \Text(139,-3)[cb]{\Black{\scriptsize $-6$}}
    \Text(159,-3)[cb]{\Black{\scriptsize $-4$}}
    \Text(179,-3)[cb]{\Black{\scriptsize $-2$}}
    \Text(200.7,-3)[cb]{\Black{\scriptsize $0$}}
    \Text(221,-3)[cb]{\Black{\scriptsize $2$}}
    \Text(241,-3)[cb]{\Black{\scriptsize $4$}}
    \Text(261,-3)[cb]{\Black{\scriptsize $6$}}
    \Text(281,-3)[cb]{\Black{\scriptsize $8$}}
    \Text(301.7,-3)[cb]{\Black{\scriptsize $10$}}
    \Text(321.7,-3)[cb]{\Black{\scriptsize $12$}}
    \Text(341.7,-3)[cb]{\Black{\scriptsize $14$}}
%     \put(290,80){\includegraphics[width=0.13\linewidth]{Images/CKMfitterPackage.eps}}
\end{picture}
\caption{Higgs signal strengths measured by D0, CDF, ATLAS and CMS. The
  superscripts T, A7, A8, C7 and C8 refer to Tevatron, ATLAS \unit{7}{TeV},
  ATLAS \unit{8}{TeV}, CMS \unit{7}{TeV} and CMS \unit{8}{TeV} data,
  respectively. The subscripts jj, cch etc.\ denote the different event
  categories defined by ATLAS and CMS. The combination of all signal strengths
  yields $\mu _{\text{combined}}=1.007 ^{+0.099} {}_{-0.098}$ and is
  illustrated by the green band.}
\label{fig:signalstrengths}
\end{figure}


